Non simplicit\'e du groupe de Cremona sur tout corps

Using a theorem of Dahmani, Guirardel and Osin we prove that the Cremona group in 2 dimension is not simple, over any field. More precisely, we show that some elements of this group satisfy a weakened WPD property which is equivalent in our particular context to the Bestvina and Fujiwara's one.

==> lemmetubeplan1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemmetubeplan1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.33984375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38246997)%
    \put(0,0){\includegraphics[width=\unitlength]{lemmetubeplan1.pdf}}%
    \put(0.12141811,0.04053998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04740896\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.72482498,0.04053998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04633149\unitlength}\raggedright $x'$\end{minipage}}}%
    \put(0.51362619,0.04050629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04417651\unitlength}\raggedright $z'$\end{minipage}}}%
    \put(0.42313163,0.04051305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06141616\unitlength}\raggedright $w$\end{minipage}}}%
    \put(0.3325967,0.04052649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04309907\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.0912757,0.19135972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11528996\unitlength}\raggedright $\epsilon$\end{minipage}}}%
    \put(0.75497415,0.19137316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12714218\unitlength}\raggedright $\epsilon$\end{minipage}}}%
    \put(0.03090337,0.35370402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06895848\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.30246778,0.28187444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.090508\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.42311819,0.28188116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06572607\unitlength}\raggedright $w_1$\end{minipage}}}%
    \put(0.81533298,0.37239589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.090508\unitlength}\raggedright $x'_1$\end{minipage}}}%
    \put(0.86920008,0.14338724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12714218\unitlength}\raggedright $\Gamma$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> preuve_fix.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preuve_fix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.38725586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35724054)%
    \put(0,0){\includegraphics[width=\unitlength]{preuve_fix.pdf}}%
    \put(0.18662428,0.08183841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15805403\unitlength}\centering $z-\epsilon$\end{minipage}}}%
    \put(0.32808706,0.1595556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04977391\unitlength}\centering $z$\end{minipage}}}%
    \put(0.19972268,0.15606269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05152035\unitlength}\centering $w$\end{minipage}}}%
    \put(0.54290086,0.16304852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05763297\unitlength}\centering $z'$\end{minipage}}}%
    \put(0.56560476,0.07659905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15805414\unitlength}\centering $z'+\epsilon$\end{minipage}}}%
    \put(0.7411234,0.04778257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2628413\unitlength}\centering $h^M(w)-\epsilon$\end{minipage}}}%
    \put(0.8197138,0.23028698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12137853\unitlength}\centering $\Axe(h)$\end{minipage}}}%
    \put(0.09842837,0.04166998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29340424\unitlength}\raggedright $h^{-N}(w)+\epsilon$\end{minipage}}}%
    \put(0.10716062,0.35079231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75970742\unitlength}\raggedright $\Tube_{h^{-N}(w)+\epsilon,h^M(w)-\epsilon}^{\epsilon}$\end{minipage}}}%
    \put(0.18837073,0.30014513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53616131\unitlength}\centering $\Tube_{z-\epsilon,z'+\epsilon}^{\eta/3}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> projection1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.96812305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63639317)%
    \put(0,0){\includegraphics[width=\unitlength]{projection1.pdf}}%
    \put(0.76368682,0.34786665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17272673\unitlength}\raggedright $b_n^+$\end{minipage}}}%
    \put(-0.00288303,0.35327452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16903399\unitlength}\raggedright $b_n^-$\end{minipage}}}%
    \put(0.71062726,0.5565313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49705871\unitlength}\raggedright $\H_{\bar{\K}}$\end{minipage}}}%
    \put(0.42839703,0.19374149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11046163\unitlength}\raggedright $\ell$\end{minipage}}}%
    \put(0.41893318,0.30054751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16961984\unitlength}\raggedright $w_n$\end{minipage}}}%
    \put(0.46895625,0.42492923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44261011\unitlength}\raggedright $\isome{f}{}{}(w_n)$\end{minipage}}}%
    \put(0.36496374,0.60196117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47268227\unitlength}\raggedright $\isome{f}{}{}(\ell)$\end{minipage}}}%
    \put(0.11645607,0.27893042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27331951\unitlength}\raggedright $\scriptstyle{\Axe(\isome{h}{n}{})}$\end{minipage}}}%
    \put(0.3297532,0.37832661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22655244\unitlength}\raggedright $\epsilon_n$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> quadrilatere1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadrilatere1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.1607399bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53270937)%
    \put(0,0){\includegraphics[width=\unitlength]{quadrilatere1.pdf}}%
    \put(-0.08035862,0.44265505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2162024\unitlength}\raggedleft $D$\end{minipage}}}%
    \put(0.893015,0.54625707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39569116\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.72172766,0.08910868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27943135\unitlength}\raggedright $B$\end{minipage}}}%
    \put(-0.09870901,0.06535708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39977046\unitlength}\centering $C$\end{minipage}}}%
    \put(0.33776871,0.4413096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17133022\unitlength}\centering $e$\end{minipage}}}%
    \put(0.74501007,0.2908386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38753266\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.31302509,0.05897034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29778821\unitlength}\centering $a$\end{minipage}}}%
    \put(0.36425411,0.35647787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10873536\unitlength}\raggedleft $b$\end{minipage}}}%
    \put(-0.1893061,0.25442922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30798643\unitlength}\raggedleft $d$\end{minipage}}}%
    \put(0.24129049,0.12647362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23659888\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.15335432,0.24831029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34470006\unitlength}\raggedright $$$$\end{minipage}}}%
    \put(-0.19327393,0.26485237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.87885134\unitlength}\centering $\frac{\pi}{2}-\gamma$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> resolutionhn.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolutionhn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{774.7613125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70918616)%
    \put(0,0){\includegraphics[width=\unitlength]{resolutionhn.pdf}}%
    \put(0.34968084,0.68929454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09344814\unitlength}\raggedleft $E_{p_0}$\end{minipage}}}%
    \put(0.23556738,0.62892955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19228044\unitlength}\raggedleft $\scriptscriptstyle{-n}$\end{minipage}}}%
    \put(0.50579582,0.56775358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12295031\unitlength}\centering $E_{p_{n-1}}$\end{minipage}}}%
    \put(0.47120672,0.48937626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900443\unitlength}\centering $\scriptscriptstyle{-2}$\end{minipage}}}%
    \put(0.12319086,0.46175721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12590053\unitlength}\centering $E_{p_{n-2}}$\end{minipage}}}%
    \put(-0.0087553,0.39813097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900443\unitlength}\raggedleft $\scriptscriptstyle{-2}$\end{minipage}}}%
    \put(0.26221835,0.20531911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09344814\unitlength}\centering $E_{p_1}$\end{minipage}}}%
    \put(0.21582845,0.12399158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900443\unitlength}\centering $\scriptscriptstyle{-2}$\end{minipage}}}%
    \put(0.1530171,0.26857198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06933007\unitlength}\centering $\vdots$\end{minipage}}}%
    \put(0.55982309,0.20974956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13475121\unitlength}\centering $E_{p_{2n-3}}$\end{minipage}}}%
    \put(0.54736075,0.13432246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900443\unitlength}\centering $\scriptscriptstyle{-2}$\end{minipage}}}%
    \put(0.74232655,0.27118685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06933007\unitlength}\centering $\vdots$\end{minipage}}}%
    \put(0.61471463,0.44429186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09344814\unitlength}\raggedleft $E_{p_n}$\end{minipage}}}%
    \put(0.50341999,0.38509095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18047955\unitlength}\raggedleft $\scriptscriptstyle{-2}$\end{minipage}}}%
    \put(0.81579157,0.08384903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12590053\unitlength}\centering $E_{p_{2n-2}}$\end{minipage}}}%
    \put(0.74284981,0.02907344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17900443\unitlength}\raggedleft $\scriptscriptstyle{-1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> tube1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tube1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{741.41674302bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16373196)%
    \put(0,0){\includegraphics[width=\unitlength]{tube1.pdf}}%
    \put(0.88175115,0.11711542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14620644\unitlength}\raggedright $\Gamma$\end{minipage}}}%
    \put(0.46997159,0.0690862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11866033\unitlength}\centering $x$\end{minipage}}}%
    \put(0.68327764,0.07120513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14761906\unitlength}\centering $z$\end{minipage}}}%
    \put(0.79275591,0.06837991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11724768\unitlength}\centering $x'$\end{minipage}}}%
    \put(0.40004674,0.13618581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11654139\unitlength}\raggedleft $\epsilon$\end{minipage}}}%
    \put(-0.02450202,0.13179978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79072142\unitlength}\raggedleft $\rayon_{x,x'}^{\epsilon}(z)\left\lbrace \raisebox{3,3mm}{~}\right.$\end{minipage}}}%
    \put(0.11280646,0.03447698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40276577\unitlength}\raggedleft $\bar{B}(x,\epsilon)\cap \Gamma^{\perp}_x \Rsh$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> tube_traversant.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tube_traversant.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{667.4646298bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28446833)%
    \put(0,0){\includegraphics[width=\unitlength]{tube_traversant.pdf}}%
    \put(0.93533131,0.14290149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma$}}}%
    \put(-0.02227445,0.2901538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3921021\unitlength}\centering $\Tube_{x,x'}^{\epsilon_1}$\end{minipage}}}%
    \put(0.30390656,0.23365001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41264893\unitlength}\centering  $\Tube_{y,y'}^{\epsilon_2}$ \end{minipage}}}%
  \end{picture}%
\endgroup%

